Superconducting currents and charge gradients in the octonion spaces

The paper focuses on applying the algebra of octonions to explore the influence of electric-charge gradients on the electric-current derivatives, revealing some of major influence factors of high pulse electric-currents. J. C. Maxwell was the first scholar to utilize the algebra of quaternions to study the physical properties of electromagnetic fields. The contemporary scholars employ simultaneously the quaternions and octonions to investigate the physical properties of electromagnetic fields, including the octonion field strength, field source, linear momentum, angular momentum, torque, and force and so forth. When the octonion force is equal to zero, it is able to achieve eight equations independent of each other, including the fluid continuity equation, current continuity equation, force equilibrium equation, and second-force equilibrium equation and so on. One of inferences derived from the second-force equilibrium equation is that the charge gradient and current derivative are interrelated closely, two of them must satisfy the need of the second-force equilibrium equation synchronously. Meanwhile the electromagnetic strength and linear momentum both may exert an influence on the current derivative to a certain extent. The above states that the charge gradient and current derivative are two correlative physical quantities, they must meet the requirement of second-force equilibrium equation. By means of controlling the charge gradients and other physical quantities, it is capable of restricting the development process of current derivatives, reducing the damage caused by the instantaneous impact of high pulse electric-currents, enhancing the anti-interference ability of electronic equipments to resist the high pulse electric-currents and their current derivatives. Further the second-force equilibrium equation is able to explain two types of superconducting currents.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

